Inverse Decision Modeling: Learning Interpretable Representations of Behavior

Decision analysis deals with modeling and enhancing decision processes. A principal challenge in improving behavior is in obtaining a transparent description of existing behavior in the first place. In this paper, we develop an expressive, unifying perspective on inverse decision modeling: a framework for learning parameterized representations of sequential decision behavior. First, we formalize the forward problem (as a normative standard), subsuming common classes of control behavior. Second, we use this to formalize the inverse problem (as a descriptive model), generalizing existing work on imitation/reward learning -- while opening up a much broader class of research problems in behavior representation. Finally, we instantiate this approach with an example (inverse bounded rational control), illustrating how this structure enables learning (interpretable) representations of (bounded) rationality -- while naturally capturing intuitive notions of suboptimal actions, biased beliefs, and imperfect knowledge of environments.

==> fig/patients.tex <==
\tikzset{
mark0/.pic={\path[fill=blue] (0,0) circle[radius=#1];},
mark1/.pic={
\draw[scale=1.2,rotate=45,color=red] (-#1,0)--(#1,0);
\draw[scale=1.2,rotate=45,color=red] (0,-#1)--(0,#1);},
mark2/.pic={\fill[scale=1.2] (-#1,0)--(0,-#1)--(#1,0)--(0,#1)--cycle;},
arrow/.style={thin,-stealth,shorten <=2,shorten >=2,overlay}}
\newcommand{\tikzsimplex}{
\coordinate (s1) at (0:0);
\coordinate (s2) at (0:100);
\coordinate (s3) at (60:100);

\coordinate (d0) at (54.2,79.0);
\coordinate (d1) at (51.3,80.0);
\coordinate (d2) at (49.1,77.2);
\coordinate (d3) at (49.1,70.7);
\coordinate (d4) at (51.6,67.9);
\coordinate (d5) at (50.0,65.1);
\coordinate (d6) at (45.6,65.1);
\coordinate (d7) at (43.1,67.4);
\coordinate (d8) at (22.7,31.5);
\coordinate (d9) at (28.0,19.9);
\coordinate (da) at (54.0,19.9);
\coordinate (db) at (58.4,15.6);
\coordinate (dc) at (76.4,15.6);
\coordinate (dd) at (79.1,13.2);
\coordinate (de) at (76.6,8.9);
\coordinate (df) at (80.8,1.6);
\coordinate (dg) at (97.2,1.6);
\coordinate (dh) at (98.0,2.9);

\path[pattern=custom dots,pattern color=red!15] (s1) -- (s3) {[rounded corners=2.4] -- (d0) -- (d1) -- (d2) -- (d3) -- (d4) -- (d5) -- (d6) -- (d7) -- (d8) -- (d9) -- (da) -- (db) -- (dc) -- (dd) -- (de) -- (df) -- (dg) -- (dh)} -- (s2) -- (s1);
\path[pattern=custom lines,pattern color=blue!10] {[rounded corners=2.4] (d0) -- (d1) -- (d2) -- (d3) -- (d4) -- (d5) -- (d6) -- (d7) -- (d8) -- (d9) -- (da) -- (db) -- (dc) -- (dd) -- (de) -- (df) -- (dg) -- (dh)} -- (d0);
\draw[rounded corners=2.4,dash pattern=on 1.2 off .8] (d0) -- (d1) -- (d2) -- (d3) -- (d4) -- (d5) -- (d6) -- (d7) -- (d8) -- (d9) -- (da) -- (db) -- (dc) -- (dd) -- (de) -- (df) -- (dg) -- (dh);

\draw (s1) -- (s2) -- (s3) -- cycle;
\draw (s1) node[below,fonttiny,xshift=1,yshift=1,overlay] {NL};
\draw (s2) node[below,fonttiny,xshift=-10,yshift=1,overlay] {Dementia};
\draw (s3) node[above,fonttiny,yshift=-1] {MCI};
\path (0,-6) -- (100,-6);}

\centering
\begin{tikzpicture}
\draw[yshift=1,pattern=custom dots,pattern color=red!30] (-6.0,-3.6) rectangle (6.0,3.6);
\draw[yshift=12+1,pattern=custom lines,pattern color=blue!20] (-6.0,-3.6) rectangle (6.0,3.6);
\node[xshift=4,right] at (0,0) {An MRI is less likely to be ordered.};
\node[xshift=4,right] at (0,12) {An MRI is more likely to be ordered.};
\path (165,0) pic[ultra thick] {mark1=2};
\path (165,12) pic {mark0=2};
\node[xshift=1,right] at (165,0) {An MRI is not ordered.};
\node[xshift=1,right] at (165,12) {An MRI is ordered.};
\draw[xshift=273,thick,-stealth] (-6,0) -- (6,0);
\path (273,12) pic {mark2=2};
\node[xshift=4,right] at (273,0) {Belief updates};
\node[xshift=4,right] at (273,12) {Final beliefs};
\draw[xshift=351,thick,dash pattern=on 2.4 off 1.6] (-6,0) -- (6,0);
\draw[xshift=351,yshift=12-1] (90:5)--(210:5)--(330:5)--cycle;
\node[xshift=4,right] at (351,0) {Decision boundary};
\node[xshift=4,right] at (351,12) {Belief simplex};
\end{tikzpicture}

\subfloat[Patient treated as if ``rationally'']{
\centering
\begin{tikzpicture}[scale=1.2]
\tikzsimplex
\coordinate (b1) at (60.2,17.8);
\coordinate (b2) at (50.5,62.5);
\coordinate (b3) at ($ (49.4,76.6) - (3,0) $);
\coordinate (b4) at (54.3,64.8);
\coordinate (b5) at (49.9,77.1);
\path (b1) pic {mark0=1};
\path (b2) pic {mark0=1};
\path (b3) pic[thick] {mark1=1};
\path (b4) pic {mark0=1};
\path (b5) pic {mark2=1};
\draw[arrow] (b1) to[bend left=15] (b2);
\draw[arrow] (b2) to[bend left=30] (b3);
\draw[arrow] (b3) to[bend left=15] (b4);
\draw[arrow] (b4) to[bend right=45,looseness=1.25] (b5);
\end{tikzpicture}
}
\hfill
\subfloat[Patient not treated ``rationally'']{
\centering
\begin{tikzpicture}[scale=1.2]
\tikzsimplex
\coordinate (b1) at (60.2,17.8);
\coordinate (b2) at (63.5,37.2);
\coordinate (b3) at (61.6,46.9);
\coordinate (b4) at (71.9,25.3);
\coordinate (b5) at (77.5,16.7);
\path (b1) pic[thick] {mark1=1};
\path (b2) pic[thick] {mark1=1};
\path (b3) pic[thick] {mark1=1};
\path (b4) pic[thick] {mark1=1};
\path (b5) pic {mark2=1};
\draw[arrow] (b1) to[bend right=15] (b2);
\draw[arrow] (b2) to[bend left=75,looseness=2] (b3);
\draw[arrow] (b3) to[bend left=45] (b4);
\draw[arrow] (b4) to[bend left=60,looseness=1.75] (b5);
\end{tikzpicture}
}
\hfill
\subfloat[Patient~is diagnosed~belatedly]{
\centering
\begin{tikzpicture}[scale=1.2]
\tikzsimplex
\coordinate (b1) at (60.2,17.8);
\coordinate (b2) at (63.5,37.2);
\coordinate (b3) at (61.6,46.9);
\coordinate (b4) at (77.1,19.4);
\coordinate (b5) at (84.6,10.2);
\path (b1) pic[thick] {mark1=1};
\path (b2) pic[thick] {mark1=1};
\path (b3) pic {mark0=1};
\path (b4) pic {mark0=1};
\path (b5) pic {mark2=1};
\draw[arrow] (b1) to[bend right=15] (b2);
\draw[arrow] (b2) to[bend left=75,looseness=2] (b3);
\draw[arrow] (b3) to[bend left=45] (b4);
\draw[arrow] (b4) to[bend left=60,looseness=1.75] (b5);
\end{tikzpicture}
}
\caption{\textit{Decision Trajectories}. Examples of apparent beliefs and actions of a clinical decision-maker regarding real patients, including cases where: (a)~the clinician's decisions coincide with those that would have been dictated by a ``perfectly-rational'' policy---despite their bounded rationality; (b)~the clinician fails to make ``perfectly-rational'' decisions (in this context, the ``boundedness'' of the clinician could be due to any number of issues encountered during the diagnostic process); and (c)~a patient who---apparently---could have been diagnosed much earlier than they actually were, but for the clinician not having followed the decisions prescribed by the ``perfectly-rational'' policy.}
